Who Needs to Know? Minimal Knowledge for Optimal Coordination

To optimally coordinate with others in cooperative games, it is often crucial to have information about one's collaborators: successful driving requires understanding which side of the road to drive on. However, not every feature of collaborators is strategically relevant: the fine-grained acceleration of drivers may be ignored while maintaining optimal coordination. We show that there is a well-defined dichotomy between strategically relevant and irrelevant information. Moreover, we show that, in dynamic games, this dichotomy has a compact representation that can be efficiently computed via a Bellman backup operator. We apply this algorithm to analyze the strategically relevant information for tasks in both a standard and a partially observable version of the Overcooked environment. Theoretical and empirical results show that our algorithms are significantly more efficient than baselines. Videos are available at https://minknowledge.github.io.

==> figures/benchmark.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
mark size=3,
height=5cm,
width=8cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.98,0.02)}, anchor=south east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={black},
xlabel={Horizon},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={black},
ylabel={Time (seconds)},
ymin=1.3435938144627e-06, ymax=1894.55332712823,
ymode=log,
ytick style={color=black},
ytick={1e-08,1e-06,0.0001,0.01,1,100,10000,1000000},
yticklabels={
  \(\displaystyle {10^{-8}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{6}}\)
}
]
\addplot [very thick, forestgreen4416044, mark=|]
table {%
1 0.000292629999999905
2 0.00148614299999994
3 0.0390521719999999
4 0.96808691
5 28.469508398
6 727.163952321
};
\addlegendentry{Enumerative baseline}
\addplot [very thick, steelblue31119180, mark=|]
table {%
1 3.50060000000596e-06
2 0.000451049200000009
3 0.0052005956
4 0.0725061821
5 0.8929676979
6 9.9627010962
7 115.5845832549
};
\addlegendentry{Partially-observed}
\addplot [very thick, darkorange25512714, mark=|]
table {%
1 3.95200000002927e-06
2 0.00140432599999996
3 0.010815425
4 0.056928686
5 0.189656735
6 0.469652239
7 0.895915125
8 1.736391487
9 3.123782996
10 5.584874926
11 9.312807397
12 16.335166951
};
\addlegendentry{Fully-observed}

\end{axis}

\end{tikzpicture}


==> figures/benchmark_nonlog.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
mark size=3,
height=6cm,
width=8cm,
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, at={(0.97,0.3)}, anchor=south east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={black},
xlabel={Horizon},
xmin=0.45, xmax=12.55,
xtick style={color=black},
y grid style={black},
ylabel={Time (seconds)},
ymin=1.3435938144627e-06, ymax=800,
ytick style={color=black},
ytick={200,400,600},
yticklabels={
  \(\displaystyle {200}\),
  \(\displaystyle {400}\),
  \(\displaystyle {600}\),
}
]
\addplot [very thick, forestgreen4416044, mark=|]
table {%
1 0.000292629999999905
2 0.00148614299999994
3 0.0390521719999999
4 0.96808691
5 28.469508398
6 727.163952321
};
\addlegendentry{Enumerative baseline}
\addplot [very thick, steelblue31119180, mark=|]
table {%
1 3.50060000000596e-06
2 0.000451049200000009
3 0.0052005956
4 0.0725061821
5 0.8929676979
6 9.9627010962
7 115.5845832549
};
\addlegendentry{Partially-observed}
\addplot [very thick, darkorange25512714, mark=|]
table {%
1 3.95200000002927e-06
2 0.00140432599999996
3 0.010815425
4 0.056928686
5 0.189656735
6 0.469652239
7 0.895915125
8 1.736391487
9 3.123782996
10 5.584874926
11 9.312807397
12 16.335166951
};
\addlegendentry{Fully-observed}

\end{axis}

\end{tikzpicture}


==> figures/decpomdp_benchmark.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{RGB}{214,39,40}


\begin{axis}[
mark size=3,
height=5.5cm,
width=7cm,
axis y line=right,
log basis y={10},
tick align=outside,
x grid style={white!69.0196078431373!black},
xmin=0.4875, xmax=6.2625,
xtick pos=left,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Number of argmax evaluations},
ymin=9.31106555936993, ymax=30000000,
ymode=log,
ytick pos=right,
ytick style={color=black},
yticklabel style={anchor=west}
]
\draw[draw=none,fill=color0] (axis cs:0.75,0) rectangle (axis cs:1,0);
\draw[draw=none,fill=color0] (axis cs:1.75,0) rectangle (axis cs:2,18);
\draw[draw=none,fill=color0] (axis cs:2.75,0) rectangle (axis cs:3,180);
\draw[draw=none,fill=color0] (axis cs:3.75,0) rectangle (axis cs:4,1638);
\draw[draw=none,fill=color0] (axis cs:4.75,0) rectangle (axis cs:5,14760);
\draw[draw=none,fill=color0] (axis cs:5.75,0) rectangle (axis cs:6,133230);
\draw[draw=none,fill=color1] (axis cs:1,0) rectangle (axis cs:1.25,0);
\draw[draw=none,fill=color1] (axis cs:2,0) rectangle (axis cs:2.25,18);
\draw[draw=none,fill=color1] (axis cs:3,0) rectangle (axis cs:3.25,9566100);
\end{axis}


\begin{axis}[
mark size=3,
height=5.5cm,
width=7cm,
log basis y={10},
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
legend entries = {Our algorithm, Baseline},
x grid style={white!69.0196078431373!black},
xlabel={Horizon},
xmin=0.4875, xmax=6.2625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (seconds)},
ymin=4.12709008193735e-06, ymax=1214.62879500865,
ymode=log,
ytick style={color=black}
]
\addlegendimage{only marks, color0}
\addlegendimage{only marks, color1}
\addplot [very thick, color0, mark=|]
table {%
1 1.00135803222656e-05
2 0.000508308410644531
3 0.00631284713745117
4 0.112706184387207
5 0.977018117904663
6 11.5587148666382
};
\addplot [very thick, color1, mark=|]
table {%
1 7.70092010498047e-05
2 0.00056004524230957
3 500.608402967453
};
\end{axis}

\end{tikzpicture}


==> figures/decpomdp_benchmark_left.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{RGB}{214,39,40}


\begin{axis}[
mark size=3,
height=5cm,
width=8cm,
log basis y={10},
tick align=outside,
tick pos=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, at={(0.98,0.02)},anchor=south east},
x grid style={white!69.0196078431373!black},
xlabel={Horizon},
xmin=0.4875, xmax=6.2625,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={Time (seconds)},
ymin=4.12709008193735e-06, ymax=1214.62879500865,
ymode=log,
ytick style={color=black}
]
\addlegendentry{Our algorithm}
\addplot [very thick, color0, mark=|]
table {%
1 1.00135803222656e-05
2 0.000508308410644531
3 0.00631284713745117
4 0.112706184387207
5 0.977018117904663
6 11.5587148666382
};
\addlegendentry{Baseline}
\addplot [very thick, color1, mark=|]
table {%
1 7.70092010498047e-05
2 0.00056004524230957
3 500.608402967453
};
\end{axis}

\end{tikzpicture}

